Flowcean - Model Learning for Cyber-Physical Systems

Effective models of Cyber-Physical Systems (CPS) are crucial for their design and operation. Constructing such models is difficult and time-consuming due to the inherent complexity of CPS. As a result, data-driven model generation using machine learning methods is gaining popularity. In this paper, we present Flowcean, a novel framework designed to automate the generation of models through data-driven learning that focuses on modularity and usability. By offering various learning strategies, data processing methods, and evaluation metrics, our framework provides a comprehensive solution, tailored to CPS scenarios. Flowcean facilitates the integration of diverse learning libraries and tools within a modular and flexible architecture, ensuring adaptability to a wide range of modeling tasks. This streamlines the process of model generation and evaluation, making it more efficient and accessible.

==> fig/case_study.tex <==
\tikzset{
  every picture/.style={line width=0.4mm},
}
\usetikzlibrary{shadings}
\begin{tikzpicture}[every node/.style={align=center}]

    % Define colors
    \definecolor{mygreen}{rgb}{0.3, 0.3, 0.3}
    \definecolor{myblue}{rgb}{0.2, 0.3, 1.0}
    \definecolor{myred}{rgb}{0.8, 0.1, 0.1}
    \definecolor{incrementalcolor}{rgb}{1.0, 0.3, 0.8}

    % Define nodes with rounded corners and text centered
    \tikzstyle{box} = [draw, rounded corners=2pt, minimum width=2.5cm, minimum height=1cm, fill opacity=0.3, text opacity=1]
    
    \node[box, fill=mygreen] (ode) at (0.1, 0) {ODE Simulation};
    \node[box, fill=mygreen] (dataset) at (2.9, 0) {Offline Dataset\\
    + Transforms
    };
    \node[box, fill=myblue]  (pytorch) at (5.9, 0.7) {PyTorch};
    \node[box, fill=myblue]  (sklearn) at (5.9, -0.7) {scikit-learn};
    \node[box, fill=myred]  (nn) at (9.0, 0.7) {Neural Network};
    \node[box, fill=myred]  (dt) at (9.0, -0.7) {Decision Tree};
    \node[box, fill=incrementalcolor]  (mae) at (12.4, -0.7) {Mean Absolute Error};
    \node[box, fill=incrementalcolor]  (mse) at (12.4, 0.7) {Mean Squared Error};


    % Draw arrows
    \draw[->] (ode) -- (dataset);
    \draw[->] (dataset) -- (pytorch.west);
    \draw[->] (dataset) -- (sklearn.west);
    \draw[->] (pytorch) -- (nn);
    \draw[->] (sklearn) -- (dt);
    \draw[->] (dt) -- (mae);
    \draw[->] (dt) -- (mse);
    \draw[->] (nn) -- (mae);
    \draw[->] (nn) -- (mse);

    \draw[dashed, rounded corners=2pt] (-1.4, -1.5) rectangle (4.3, 1.5);
    \node at (1.5, 1.8) {Environment};
    \draw[dashed, rounded corners=2pt] (4.4, -1.5) rectangle (7.4, 1.5);
    \node at (5.9, 1.8) {Learner};
    \draw[dashed, rounded corners=2pt] (7.5, -1.5) rectangle (10.5, 1.5);
    \node at (9.0, 1.8) {Model};
    \draw[dashed, rounded corners=2pt] (10.6, -1.5) rectangle (14.2, 1.5);
    \node at (12.4, 1.8) {Metric};

\end{tikzpicture}

==> fig/one_tank.tex <==
\tikzset{
  every picture/.style={line width=0.4mm},
}
\begin{tikzpicture}[scale=1]

    % Define color
    \definecolor{myblue}{rgb}{0.1, 0.3, 1.0}
    
    % Draw the first filled polygon
    \fill[myblue, fill opacity=0.3] (0,0) -- (0,2.2) -- (4,2.2) -- (4,0.5) -- (5,0.5) -- (5,0) -- cycle;

    % Draw the first outline
    \draw (5,0) -- (0,0) -- (0,3);
    \draw (4,3) -- (4,0.5) -- (5,0.5);

    % Draw the second filled polygon
    \fill[myblue, fill opacity=0.3] (-1,4.2) -- (2,4.2) -- (2,3) -- (1.3,3) -- (1.3,3.5) -- (-1,3.5) -- cycle;

    % Draw the second outline
    \draw (-1,4.2) -- (2,4.2) -- (2,3);
    \draw (-1,3.5) -- (1.3,3.5) -- (1.3,3);

    % Vertical arrow line with label $b V(t)$
    \draw[->] (1.65,3.5) -- (1.65,2.5);
    \node at (2.4, 2.7) {$b V(t)$};

    % Vertical line with label $x$
    \draw[|-|] (-0.5,0) -- (-0.5,2.3);
    \node at (-1, 1.15) {$x$};

    % Horizontal line with label $A$
    \draw[|-] (0.02,1.6) -- (1.8,1.6);
    \draw[-|] (2.2,1.6) -- (3.98,1.6);
    \node at (2, 1.6) {$A$};

    % Horizontal arrow line with label $a \sqrt{x}$
    \draw[->] (4,0.25) -- (5.5,0.25);
    \node at (5.5, 0.6) {$a \sqrt{x}$};

\end{tikzpicture}

==> fig/overview.tex <==
\tikzset{
  every picture/.style={line width=0.4mm},
}
\usetikzlibrary{shadings}
\begin{tikzpicture}[every node/.style={align=center}]

    % Define colors
    \definecolor{mygreen}{rgb}{0.3, 0.3, 0.3}
    \definecolor{myblue}{rgb}{0.2, 0.3, 1.0}
    \definecolor{myred}{rgb}{0.8, 0.1, 0.1}

    % Define nodes with rounded corners and text centered
    \tikzstyle{box} = [draw, rounded corners=2pt, minimum width=2cm, minimum height=1cm, fill opacity=0.3, text opacity=1]
    
    % Main Task
    \node[box, fill=mygreen] (rectTa) at (0.75, 0) {CPS Modeling Task};

    % Strategy Nodes
    \node[box, fill=myblue] (rectLS) at (-1.8, -1.5) {Learning Strategy};
    \node[box, fill=myred]  (rectES) at (3.55, -1.5) {Evaluation Strategy};

    % Environment and Other Modules
    \node[box, shading = axis, left color=myblue, right color=myred, minimum width=2.2cm] (rectE1) at (-3.5, -3) {A \\ Environment};
    \node[box, fill=myblue, minimum width=1.7cm] (rectT)  at (-1.4, -3) {B \\ Transform};
    \node[box, fill=myblue, minimum width=1.3cm] (rectL)  at (0.3, -3)  {C \\ Learner};
    
    \node[box, shading = axis, left color=myblue, right color=myred, minimum width=2.2cm] (rectE2) at (2.2, -3)  {D \\ Environment};
    \node[box, fill=myred, minimum width=1.1cm] (rectMo) at (4.0, -3)  {E \\ Model};
    \node[box, fill=myred, minimum width=1.3cm] (rectMe) at (5.4, -3)  {F \\ Metric};

    % Draw arrows
    \draw[->] (rectL) -- (rectLS);
    \draw[->] (rectT) -- (rectLS);
    \draw[->] (rectE1) -- (rectLS);
    \draw[->] (rectE2) -- (rectES);
    \draw[->] (rectMo) -- (rectES);
    \draw[->] (rectMe) -- (rectES);
    
    \draw[->] (rectLS) -- (rectTa);
    \draw[->] (rectES) -- (rectTa);

\end{tikzpicture}

==> fig/strategies.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows}
\tikzset{
  every picture/.style={line width=0.4mm},
}
\begin{tikzpicture}[every node/.style={align=center}, scale=1]

    % Define colors
    \definecolor{incrementalcolor}{rgb}{1.0, 0.3, 0.8}
    \definecolor{offlinecolor}{rgb}{0.2, 0.6, 0.1}
    \definecolor{activecolor}{rgb}{0.2, 0.3, 1.0}

    % Define styles
    \tikzstyle{textBox} = [draw, rounded corners=2pt, minimum width=7em, minimum height=3em, fill opacity=0.3, text opacity=1]
    \tikzstyle{decisionBox} = [draw, diamond, aspect=1, minimum width=4em, minimum height=4em, fill opacity=0.3, text opacity=1]
    
    % Incremental Learning Path
    \node at (0,-0.2) {\textbf{Incremental}};
    \node[textBox, fill=incrementalcolor] (incremental_0) at (0,-1.5) {Get data from\\ environment};
    \node[textBox, fill=incrementalcolor] (incremental_1) at (0,-3) {Select inputs\\ and outputs};
    \node[textBox, fill=incrementalcolor] (incremental_2) at (0,-4.5) {Apply\\ transforms};
    \node[textBox, fill=incrementalcolor] (incremental_3) at (0,-6) {Learn};
    \node[decisionBox, fill=incrementalcolor] (continue) at (0,-8) {Continue?};
    \node[textBox] (return) at (0,-11) {Produce Model};

    % Incremental Arrows
    \draw[->] (0, -0.5) -- (incremental_0);
    \draw[->] (incremental_0) -- (incremental_1);
    \draw[->] (incremental_1) -- (incremental_2);
    \draw[->] (incremental_2) -- (incremental_3);
    \draw[->] (incremental_3) -- (continue);
    \draw[->] (continue) -- (return);
    \draw[->] (continue) -| (-1.6, -8) |- (incremental_0);
    \node at (-1.2, -7.7) {yes};
    \node at (0.3, -9.1) {no};

    % Offline Learning Path
    \node at (-3,-0.2) {\textbf{Offline}};
    \node[textBox, fill=offlinecolor] (offline_0) at (-3,-1.5) {Get data from\\ environment};
    \node[textBox, fill=offlinecolor] (offline_1) at (-3,-3) {Select inputs\\ and outputs};
    \node[textBox, fill=offlinecolor] (offline_2) at (-3,-4.5) {Apply\\ transforms};
    \node[textBox, fill=offlinecolor] (offline_3) at (-3,-6) {Learn};

    % Offline Arrows
    \draw[->] (-3, -0.5) -- (offline_0);
    \draw[->] (offline_0) -- (offline_1);
    \draw[->] (offline_1) -- (offline_2);
    \draw[->] (offline_2) -- (offline_3);
    \draw[->] (offline_3) |- (return);

    % Active Learning Path
    \node at (3,-0.2) {\textbf{Active}};
    \node[textBox, fill=activecolor] (active_0) at (3,-1.5) {Observe\\ environment};
    \node[textBox, fill=activecolor] (active_1) at (3,-3) {Request action\\ from learner};
    \node[textBox, fill=activecolor] (active_2) at (3,-4.5) {Act on\\ environment};
    \node[textBox, fill=activecolor] (active_3) at (3,-6) {Advance the\\ environment};
    \node[textBox, fill=activecolor] (active_4) at (3,-7.5) {Observe\\ environment};
    \node[textBox, fill=activecolor] (active_5) at (3,-9) {Learn};
    \node[decisionBox, fill=activecolor] (finished) at (3,-11) {Continue?};

    % Active Arrows
    \draw[->] (3, -0.5) -- (active_0);
    \draw[->] (active_0) -- (active_1);
    \draw[->] (active_1) -- (active_2);
    \draw[->] (active_2) -- (active_3);
    \draw[->] (active_3) -- (active_4);
    \draw[->] (active_4) -- (active_5);
    \draw[->] (active_5) -- (finished);
    \draw[->] (finished) -- (return);
    \draw[->] (finished) -| (4.6, -11) |- (active_0);
    \node at (4.25, -10.7) {yes};
    \node at (1.8, -10.7) {no};

\end{tikzpicture}

==> fig/workflow.tex <==
\tikzset{
  every picture/.style={line width=0.4mm},
}
\begin{tikzpicture}[every node/.style={align=center}]

    % Define color
    \definecolor{mycolor}{rgb}{0.3, 0.5, 0.1}

    % Define nodes with rounded corners and text centered
    \tikzstyle{box} = [draw, rounded corners=2pt, minimum width=4cm, minimum height=1cm, fill=mycolor, fill opacity=0.3, text opacity=1]
    
    % Nodes
    \node[box] (observe) at (0, 0) {Observe System};
    \node[box] (preprocess) at (4.5, 0) {Preprocess Data};
    \node[box] (learn) at (9, 0) {Learn Model};
    %\node[box] (evaluate) at (13.5, 0) {Evaluate Performance};

    % Labels
    \node[draw, circle, minimum size=0.5cm] at (0, 1.0) {A};
    \node[draw, circle, minimum size=0.5cm] at (4.5, 1.0) {B};
    \node[draw, circle, minimum size=0.5cm] at (9, 1.0) {C};
    %\node[draw, circle, minimum size=0.5cm] at (13.5, -1.5) {D};

    % Arrows
    \draw[->] (observe) -- (preprocess);
    \draw[->] (preprocess) -- (learn);
    %\draw[->] (learn) -- (evaluate);

\end{tikzpicture}

